Intent-based Radio Scheduler for RAN Slicing: Learning to deal with different network scenarios

The future mobile network has the complex mission of distributing available radio resources among various applications with different requirements. The radio access network slicing enables the creation of different logical networks by isolating and using dedicated resources for each group of applications. In this scenario, the radio resource scheduling (RRS) is responsible for distributing the radio resources available among the slices to fulfill their service-level agreement (SLA) requirements, prioritizing critical slices while minimizing the number of intent violations. Moreover, ensuring that the RRS can deal with a high diversity of network scenarios is essential. Several recent papers present advances in machine learning-based RRS. However, the scenarios and slice variety are restricted, which inhibits solid conclusions about the generalization capabilities of the models after deployment in real networks. This paper proposes an intent-based RRS using multi-agent reinforcement learning in a radio access network (RAN) slicing context. The proposed method protects high-priority slices when the available radio resources cannot fulfill all the slices. It uses transfer learning to reduce the number of training steps required. The proposed method and baselines are evaluated in different network scenarios that comprehend combinations of different slice types, channel trajectories, number of active slices and users' equipment (UEs), and UE characteristics. The proposed method outperformed the baselines in protecting slices with higher priority, obtaining an improvement of 40% and, when considering all the slices, obtaining an improvement of 20% in relation to the baselines. The results show that by using transfer learning, the required number of training steps could be reduced by a factor of eight without hurting performance.

==> plots/aldebaro.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    legend pos=north west,
    xlabel={Episode number},
    ylabel={Normalized \# of violations (cumulative)},
    xmin=0, xmax=60,
    ymin=0, ymax=15,
    xtick distance=20,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    label style={font=\large}
]

% Proposed method
\addplot[
    color=blue, line width=0.7mm
]
table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Proposed method}

% TWC
\addplot[
    color=green, line width=0.7mm
]
table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{SLA Satisfaction Rate method}

% MAPF
\addplot[
    color=orange, line width=0.7mm
]
table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Proportional fair}

% MARR
\addplot[
    color=purple, line width=0.7mm
]
table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Round-robin}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[xscale=1, yscale=0.8]
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Number of RBs},
    xmin=0, xmax=1000,
    ymin=0, ymax=250,
    xtick distance=200,
    legend cell align=left,
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=3},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Worst scenario (scenario 2)
    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=max_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, max}

    \addplot[
        color=blue
    ]
    table [x=x, y=max_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, avg}

    \addplot[
        color=blue, densely dotted
    ]
    table [x=x, y=max_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, min}

    % Median scenario (scenario 4)
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=median_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 4, max}

    \addplot[
        color=orange
    ]
    table [x=x, y=median_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 4, avg}

    \addplot[
        color=orange, densely dotted
    ]
    table [x=x, y=median_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 4, min}

    % Minimum scenario (scenario 6)
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=min_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 6, max}

    \addplot[
        color=green
    ]
    table [x=x, y=min_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 6, avg}

    \addplot[
        color=green, densely dotted
    ]
    table [x=x, y=min_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 6, min}
    
\end{axis}

\end{tikzpicture}


==> plots/finetune_mult_slice_seq_train_val_reward.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Inter-slice reward (\(\reward[][\interslice][]\))},
    xmin=0, xmax=800000,
    ymin=-100, ymax=300,
    scaled x ticks = true,
    xtick distance=100000,
    legend cell align=left,
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
    %%%% Scratch
    % Training
    % \addplot[
    %     color=blue, dashed
    % ]
    % table [x=step, y=reward, col sep=comma] {plots/data/finetune_mult_slice_seq/ray_ib_sched_default_0_train.csv};
    % \addlegendentry{Training}

    % Validation
    \addplot[
        color=blue
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/finetune_mult_slice_seq/ray_ib_sched_default_0_eval.csv};
    \addlegendentry{Scratch}

    %%%% Fine-tuning
    % Training
    % \addplot[
    %     color=red, dashed
    % ]
    % table [x=step, y=reward, col sep=comma] {plots/data/finetune_mult_slice_seq/finetune_ray_ib_sched_0_train.csv};
    % \addlegendentry{Training}

    % Validation
    \addplot[
        color=red
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/finetune_mult_slice_seq/finetune_ray_ib_sched_0_eval.csv};
    \addlegendentry{Fine-tuned}
\end{axis}

\end{tikzpicture}


==> plots/mult_slice.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Episode number},
    ylabel={Normalized distance (cumulative)},
    xmin=0, xmax=9,
    ymin=-1, ymax=0,
    xtick distance=2,
    legend cell align=left,
    legend to name={mult_slice_legend},
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, total}

    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}

    % Proposed method trained for each scenario
    \addplot[
        color=violet
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method (prev.), total}

    \addplot[
        color=violet, dashed
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method (prev.), high-priority}

    % % Retrained with opt hyperparameters
    % \addplot[
    %     color=brown
    % ]
    % table [x=x, y=ray_ib_sched_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper Retrained, total}

    % \addplot[
    %     color=brown, dashed
    % ]
    % table [x=x, y=ray_ib_sched_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper Retrained, high-priority}

    % % Obtained from hyperparameter opt
    % \addplot[
    %     color=cyan
    % ]
    % table [x=x, y=hyper_opt_ray_ib_sched_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper, total}

    % \addplot[
    %     color=cyan, dashed
    % ]
    % table [x=x, y=hyper_opt_ray_ib_sched_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper, high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, high-priority}

    % ColORAN
    \addplot[
        color=cyan
    ]
    table [x=x, y=sched_coloran_total, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Sched-slicing, total}
    
    \addplot[
        color=cyan, dashed
    ]
    table [x=x, y=sched_coloran_pri, col sep=comma] {plots/data/mult_slice/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Sched-slicing, high-priority}
    
\end{axis}

% Number of violations
\begin{axis}[
    at={(9cm,0)},
    xlabel={Episode number},
    ylabel={Normalized \# of violations (cumulative)},
    xmin=0, xmax=9,
    ymin=0, ymax=2.5,
    xtick distance=2,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, total}
    
    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}

    % Proposed method trained for each network scenario
    \addplot[
        color=violet
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method (prev.), total}
    
    \addplot[
        color=violet, dashed
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method (prev.), high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, high-priority}

    % ColORAN
    \addplot[
        color=cyan
    ]
    table [x=x, y=sched_coloran_total, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Sched-slicing, total}
    
    \addplot[
        color=cyan, dashed
    ]
    table [x=x, y=sched_coloran_pri, col sep=comma] {plots/data/mult_slice/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Sched-slicing, high-priority}
    
    \legend{}
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_overfit.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Episode number},
    ylabel={Normalized distance (cumulative)},
    xmin=0, xmax=9,
    ymin=-0.6, ymax=0,
    xtick distance=2,
    legend cell align=left,
    legend to name={mult_slice_overfit_legend},
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, total}

    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}

    % Proposed method trained for each scenario
    \addplot[
        color=violet
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method (prev.), total}

    \addplot[
        color=violet, dashed
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method (prev.), high-priority}

    % % Retrained with opt hyperparameters
    % \addplot[
    %     color=brown
    % ]
    % table [x=x, y=ray_ib_sched_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper Retrained, total}

    % \addplot[
    %     color=brown, dashed
    % ]
    % table [x=x, y=ray_ib_sched_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper Retrained, high-priority}

    % % Obtained from hyperparameter opt
    % \addplot[
    %     color=cyan
    % ]
    % table [x=x, y=hyper_opt_ray_ib_sched_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper, total}

    % \addplot[
    %     color=cyan, dashed
    % ]
    % table [x=x, y=hyper_opt_ray_ib_sched_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{OptHyper, high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, high-priority}

    % % ColORAN
    % \addplot[
    %     color=cyan
    % ]
    % table [x=x, y=sched_coloran_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{Sched-slicing, total}
    
    % \addplot[
    %     color=cyan, dashed
    % ]
    % table [x=x, y=sched_coloran_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_distance_fulfill_cumsum.csv};
    % \addlegendentry{Sched-slicing, high-priority}
    
\end{axis}

% Number of violations
\begin{axis}[
    at={(9cm,0)},
    xlabel={Episode number},
    ylabel={Normalized \# of violations (cumulative)},
    xmin=0, xmax=9,
    ymin=0, ymax=2,
    xtick distance=2,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, total}
    
    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}

    % Proposed method trained for each network scenario
    \addplot[
        color=violet
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method (prev.), total}
    
    \addplot[
        color=violet, dashed
    ]
    table [x=x, y=ray_ib_sched_default_net_sce_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method (prev.), high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, high-priority}

    % % ColORAN
    % \addplot[
    %     color=cyan
    % ]
    % table [x=x, y=sched_coloran_total, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    % \addlegendentry{Sched-slicing, total}
    
    % \addplot[
    %     color=cyan, dashed
    % ]
    % table [x=x, y=sched_coloran_pri, col sep=comma] {plots/data/mult_slice_overfit/normalized_violations_per_episode_cumsum.csv};
    % \addlegendentry{Sched-slicing, high-priority}
    
    \legend{}
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_overfit_total_loss.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Total loss},
    xmin=0, xmax=800000,
    ymin=0, ymax=150,
    scaled x ticks = true,
    xtick distance=100000,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    legend pos=north east,
]

    % Training
    \addplot[
        color=blue
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice_overfit/ray_ib_sched_default_0_loss.csv};
    \addlegendentry{Values}

    % Moving average
    \addplot[
        color=orange, thick
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice_overfit/ray_ib_sched_default_0_ma_loss.csv};
    \addlegendentry{Moving average, window=10}
    
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_overfit_train_val_reward.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Inter-slice reward (\(\reward[][\interslice][]\))},
    xmin=0, xmax=800000,
    ymin=-2000, ymax=400,
    scaled x ticks = true,
    xtick distance=100000,
    legend cell align=left,
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Training
    \addplot[
        color=blue, dashed
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice_overfit/ray_ib_sched_default_0_train.csv};
    \addlegendentry{Training}

    % Validation
    \addplot[
        color=blue
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice_overfit/ray_ib_sched_default_0_eval.csv};
    \addlegendentry{Validation}
    
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_seq.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Episode number},
    ylabel={Normalized distance (cumulative)},
    xmin=0, xmax=200,
    ymin=-12, ymax=0,
    xtick distance=20,
    legend cell align=left,
    legend to name={mult_slice_seq_legend},
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
    
    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, total}

    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum.csv};
    \addlegendentry{MARR, high-priority}
\end{axis}

% Number of violations
\begin{axis}[
    at={(9cm,0)},
    xlabel={Episode number},
    ylabel={Normalized \# of violations (cumulative)},
    xmin=0, xmax=200,
    ymin=0, ymax=30,
    xtick distance=20,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Proposed method
    \addplot[
        color=blue
    ]
    table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, total}
    
    \addplot[
        color=blue, dashed
    ]
    table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Prop. method, high-priority}
    
    % TWC
    \addplot[
        color=green
    ]
    table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, total}
    
    \addplot[
        color=green, dashed
    ]
    table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{Intent-aware, high-priority}
    
    % MAPF
    \addplot[
        color=orange
    ]
    table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, total}
    
    \addplot[
        color=orange, dashed
    ]
    table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MAPF, high-priority}
    
    % MARR
    \addplot[
        color=red
    ]
    table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, total}
    
    \addplot[
        color=red, dashed
    ]
    table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum.csv};
    \addlegendentry{MARR, high-priority}
    \legend{}
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_seq_needed_rbs.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Number of RBs},
    xmin=0, xmax=1000,
    ymin=0, ymax=250,
    xtick distance=200,
    legend cell align=left,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Worst scenario (scenario 2)
    \addplot[
        color=blue, mark=square*, mark repeat=100
    ]
    table [x=x, y=max_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 3, max}

    \addplot[
        color=blue
    ]
    table [x=x, y=max_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 3, avg}

    \addplot[
        color=blue, mark=triangle*, mark repeat=100
    ]
    table [x=x, y=max_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 3, min}

    % Median scenario (scenario 4)
    \addplot[
        color=orange, mark=square*, mark repeat=100
    ]
    table [x=x, y=median_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 1, max}

    \addplot[
        color=orange
    ]
    table [x=x, y=median_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 1, avg}

    \addplot[
        color=orange, mark=triangle*, mark repeat=100
    ]
    table [x=x, y=median_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 1, min}

    % Minimum scenario (scenario 6)
    \addplot[
        color=green, mark=square*, mark repeat=100
    ]
    table [x=x, y=min_scenario_max, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, max}

    \addplot[
        color=green
    ]
    table [x=x, y=min_scenario_avg, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, avg}

    \addplot[
        color=green, mark=triangle*, mark repeat=100
    ]
    table [x=x, y=min_scenario_min, col sep=comma] {plots/data/mult_slice_seq/rbs_needed_network_scenarios.csv};
    \addlegendentry{Scen. 2, min}
    
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_seq_selected.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Episode number},
    ylabel={Normalized distance (cumulative)},
    xmin=0, xmax=60,
    ymin=-6, ymax=0,
    xtick distance=20,
    legend cell align=left,
    legend to name={mult_slice_seq_selected_legend},
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

% Proposed method
\addplot[
    color=blue
]
table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{Prop. method, total}

\addplot[
    color=blue, dashed
]
table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{Prop. method, high-priority}

% TWC
\addplot[
    color=green
]
table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{Intent-aware, total}

\addplot[
    color=green, dashed
]
table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{Intent-aware, high-priority}

% MAPF
\addplot[
    color=orange
]
table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{MAPF, total}

\addplot[
    color=orange, dashed
]
table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{MAPF, high-priority}

% MARR
\addplot[
    color=red
]
table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{MARR, total}

\addplot[
    color=red, dashed
]
table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_distance_fulfill_cumsum_selected_scenarios.csv};
\addlegendentry{MARR, high-priority}
\end{axis}

% Number of violations
\begin{axis}[
    at={(9cm,0)},
    xlabel={Episode number},
    ylabel={Normalized \# of violations (cumulative)},
    xmin=0, xmax=60,
    ymin=0, ymax=15,
    xtick distance=20,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

% Proposed method
\addplot[
    color=blue
]
table [x=x, y=ray_ib_sched_default_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Prop. method, total}

\addplot[
    color=blue, dashed
]
table [x=x, y=ray_ib_sched_default_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Prop. method, high-priority}

% Intent-aware RRS
\addplot[
    color=green
]
table [x=x, y=sched_twc_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Intent-aware, total}

\addplot[
    color=green, dashed
]
table [x=x, y=sched_twc_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{Intent-aware, high-priority}

% MAPF
\addplot[
    color=orange
]
table [x=x, y=mapf_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{MAPF, total}

\addplot[
    color=orange, dashed
]
table [x=x, y=mapf_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{MAPF, high-priority}

% MARR
\addplot[
    color=red
]
table [x=x, y=marr_total, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{MARR, total}

\addplot[
    color=red, dashed
]
table [x=x, y=marr_pri, col sep=comma] {plots/data/mult_slice_seq/normalized_violations_per_episode_cumsum_selected_scenarios.csv};
\addlegendentry{MARR, high-priority}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_seq_total_loss.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Total loss},
    xmin=0, xmax=600000,
    ymin=0, ymax=240,
    scaled x ticks = true,
    xtick distance=100000,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    legend pos=north east,
]

    % Training
    \addplot[
        color=blue
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice_seq/ray_ib_sched_default_2_loss.csv};
    \addlegendentry{Values}

    % Moving average
    \addplot[
        color=orange, thick
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice_seq/ray_ib_sched_default_2_ma_loss.csv};
    \addlegendentry{Moving average, window=10}
    
\end{axis}

\end{tikzpicture}



==> plots/mult_slice_seq_train_val_reward.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Inter-slice reward (\(\reward[][\interslice][]\))},
    xmin=0, xmax=600000,
    ymin=-1600, ymax=-300,
    scaled x ticks = true,
    xtick distance=100000,
    legend cell align=left,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Training
    \addplot[
        color=blue, dashed
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice_seq/ray_ib_sched_default_2_train.csv};
    \addlegendentry{Training}

    % Validation
    \addplot[
        color=blue
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice_seq/ray_ib_sched_default_2_eval.csv};
    \addlegendentry{Validation}
    
\end{axis}

\end{tikzpicture}


==> plots/mult_slice_total_loss.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Total loss},
    xmin=0, xmax=700000,
    ymin=0, ymax=240,
    scaled x ticks = true,
    xtick distance=100000,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    legend pos=north east,
]

    % Training
    \addplot[
        color=blue
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice/ray_ib_sched_default_0_loss.csv};
    \addlegendentry{Values}

    % Moving average
    \addplot[
        color=orange, thick
    ]
    table [x=step, y=value, col sep=comma] {plots/data/mult_slice/ray_ib_sched_default_0_ma_loss.csv};
    \addlegendentry{Moving average, window=10}
    
\end{axis}

\end{tikzpicture}



==> plots/mult_slice_train_val_reward.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.8]
% Intent distance
\begin{axis}[
    at={(0,0)},
    xlabel={Step (\(\step\))},
    ylabel={Inter-slice reward (\(\reward[][\interslice][]\))},
    xmin=0, xmax=700000,
    ymin=-1900, ymax=400,
    scaled x ticks = true,
    xtick distance=100000,
    legend cell align=left,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

    % Training
    \addplot[
        color=blue, dashed
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice/ray_ib_sched_default_0_train.csv};
    \addlegendentry{Training}

    % Validation
    \addplot[
        color=blue
    ]
    table [x=step, y=reward, col sep=comma] {plots/data/mult_slice/ray_ib_sched_default_0_eval.csv};
    \addlegendentry{Validation}
    
\end{axis}

\end{tikzpicture}

